HairCS: Reconstructing Strand-Based Hair from Hair Cards

We present an automated pipeline that converts hair-card models into high-quality strand-based hairstyles. Given a collection of textured triangular or quad strips as input, our method produces a strand-based representation that preserves the original hairstyle while enriching it with fine-scale geometric detail and adhering to standard production requirements: strands originate from the scalp, roots are uniformly distributed, and the hair volume is plausibly filled. The resulting assets are directly compatible with strand-based rendering, physics-based simulation, and common grooming modifiers (e.g., clumping, curling, noise) for enhanced realism and artistic control. We validate our approach on a large and diverse set of hairstyles, including short and long hair, curly styles, and complex styles such as buns and ponytails.

==> fig/binding/binding_geometry.tikz <==
% Binding-cost geometry (Eq. 2, panel a) and assignment constraints (Eq. 3, panel b).
% \input from the figure environment in methodology.tex; binding_geometry_standalone.tex
% compiles the same file to a PDF with the paper fonts for figs/.
\begin{tikzpicture}[black, every node/.style={font=\scriptsize, inner sep=1.5pt}, >=stealth, line cap=round, line join=round]
  % ---------------------------------------------------------------- (a)
  \begin{scope}
    \coordinate (C) at (1.8,-3.0);
    \fill[gray!10] ($(C)+(58:3.4)$) arc[start angle=58, end angle=122, radius=3.4] -- cycle;
    \draw[gray!60, line width=0.8pt] ($(C)+(58:3.4)$) arc[start angle=58, end angle=122, radius=3.4];
    \node[gray!90] at (1.8,0.1) {$\mathcal{B}^{\text{scalp}}$};
    \foreach \a in {62,70,78,86,92,108,116} { \fill[gray!70] ($(C)+(\a:3.4)$) circle (1pt); }
    \coordinate (ri)  at ($(C)+(100:3.4)$);
    \coordinate (Gj0) at (1.55,1.07);
    \coordinate (Ni)  at ($(ri)+(100:1.2)$);
    % card ribbon and guide
    \draw[violet!12, line width=7pt] (Gj0) .. controls (1.75,1.85) and (2.4,2.3) .. (3.35,2.5);
    \draw[violet!70!black, line width=0.9pt] (Gj0) .. controls (1.75,1.85) and (2.4,2.3) .. (3.35,2.5)
        node[above left=-2pt, violet!70!black] {$\GG_j$};
    % scalp normal, connection vector, angle
    \draw[->, mygreen, line width=0.9pt] (ri) -- (Ni) node[left=-1pt, mygreen!80!black] {$\nn(\rr_i)$};
    \draw[->, dashed, orange!90!black, line width=0.9pt] (ri) -- (Gj0);
    \node[orange!90!black, anchor=west] at ($(ri)!0.5!(Gj0)+(0.05,-0.02)$) {$\|\GG_{j0}-\rr_i\|$};
    \pic[draw=orange!90!black, angle radius=5mm, angle eccentricity=1.6,
         pic text=$\theta$, pic text options={orange!90!black, font=\scriptsize}] {angle = Gj0--ri--Ni};
    \fill[black] (ri) circle (1.4pt) node[below=1pt] {$\rr_i$};
    \fill[violet!70!black] (Gj0) circle (1.4pt) node[right=1pt, violet!70!black] {$\GG_{j0}$};
    % cost restated with the angle
    \node[anchor=north] at (1.9,-0.32)
        {$D=w^{\text{dist}}\,\|\GG_{j0}-\rr_i\|+w^{\text{ang}}\,(1-\cos\theta)$};
    \node at (1.9,-0.85) {(a)};
  \end{scope}
  % ---------------------------------------------------------------- (b)
  \begin{scope}[xshift=4.9cm, yshift=2.15cm]
    \def\s{0.26}
    \node[anchor=south west, inner sep=0pt] at (-0.55,0.3) {$\XX\in\{0,1\}^{N^{\text{root}}\times N^{\text{guide}}}$};
    \foreach \j in {1,2,3} { \node[inner sep=0pt, font=\tiny] at ({(\j-0.5)*\s},0.14) {$\GG_{\j}$}; }
    \foreach \i in {1,3,6} { \fill[gray!14] (0,{-(\i-1)*\s}) rectangle ({3*\s},{-\i*\s}); }
    \foreach \i in {1,...,6} { \node[anchor=east] at (-0.06,{-(\i-0.5)*\s}) {$\rr_{\i}$}; }
    \foreach \i in {1,...,6} \foreach \j in {1,2,3} {
        \draw[gray!60, line width=0.4pt] ({(\j-1)*\s},{-(\i-1)*\s}) rectangle ({\j*\s},{-\i*\s}); }
    \foreach \i/\j in {2/1, 4/2, 5/3} {
        \fill[teal!70] ({(\j-1)*\s+0.03},{-(\i-1)*\s-0.03}) rectangle ({\j*\s-0.03},{-\i*\s+0.03});
        \node[white, font=\tiny] at ({(\j-0.5)*\s},{-(\i-0.5)*\s}) {1}; }
    % column-sum constraint (one root per guide)
    \draw[decorate, decoration={brace, amplitude=3pt}] ({3*\s},{-6*\s-0.07}) -- (0,{-6*\s-0.07});
    \node[anchor=north, align=center] at ({1.5*\s},{-6*\s-0.2})
        {$\one^{\!\top}\XX=\one^{\!\top}$\\ one root per guide};
    % row-sum constraint (at most one guide per root)
    \draw[decorate, decoration={brace, amplitude=3pt}] ({3*\s+0.07},0) -- ({3*\s+0.07},{-6*\s});
    \node[anchor=west, align=left] at ({3*\s+0.22},{-3*\s})
        {$\XX\one\le\one$\\ at most one\\ guide per root};
    \node[anchor=north east, gray!90, inner sep=0pt] at (3.2,{-6*\s-0.9}) {gray rows: unassigned roots $\mathcal{R}^{\text{free}}$};
    \node at (1.2,-3.0) {(b)};
  \end{scope}
\end{tikzpicture}


==> fig/tracing/layer_offset.tikz <==
% Layered offset of normal-traced guides (Sec. 4.3): side view (a) and the o_i(d_ij) ramp (b).
% \input from the figure environment in methodology.tex; layer_offset_standalone.tex
% compiles the same file to a PDF with the paper fonts for figs/.
\begin{tikzpicture}[black, yscale=0.72, every node/.style={font=\scriptsize, inner sep=1.5pt}, >=stealth, line cap=round, line join=round]
  % ---------------------------------------------------------------- (a)
  \begin{scope}
    \coordinate (C) at (2.6,-4.0);
    \fill[gray!10] ($(C)+(60:4.4)$) arc[start angle=60, end angle=120, radius=4.4] -- cycle;
    \draw[gray!60, line width=0.8pt] ($(C)+(60:4.4)$) arc[start angle=60, end angle=120, radius=4.4];
    \foreach \a in {64,72,94,106,118} { \fill[gray!60] ($(C)+(\a:4.4)$) circle (0.8pt); }
    \coordinate (A)  at ($(C)+(112:4.4)$);
    \coordinate (r1) at ($(C)+(100:4.4)$);
    \coordinate (r2) at ($(C)+(88:4.4)$);
    \coordinate (r3) at ($(C)+(76:4.4)$);
    \coordinate (r4) at ($(C)+(66:4.4)$);
    \coordinate (H1) at ($(r1)+(100:1.05)$);
    \coordinate (H2) at ($(r2)+(88:1.45)$);
    \coordinate (H3) at ($(r3)+(76:1.7)$);
    \coordinate (S)  at (1.0,0.85);
    \coordinate (E)  at (4.7,2.2);
    % card ribbon and its card-seeded guide
    \draw[violet!12, line width=7pt] plot[smooth, tension=0.6] coordinates {(S) (H1) (H2) (H3) (E)};
    \draw[violet!70!black, line width=0.9pt] plot[smooth, tension=0.6] coordinates {(A) (S) (H1) (H2) (H3) (E)};
    \node[violet!70!black, anchor=south east] at ($(E)+(0.05,0.08)$) {$\CC_j$};
    \node[violet!70!black, anchor=east] at ($(S)+(-0.06,0.02)$) {$\GG_j$};
    % scalp-normal rays: three hits, one miss
    \foreach \r/\h in {r1/H1, r2/H2, r3/H3} { \draw[->, mygreen, densely dotted, line width=0.6pt] (\r) -- (\h); }
    \draw[->, gray!70, dashed, line width=0.6pt] (r4) -- ($(r4)+(66:1.4)$) node[gray!80, anchor=south, inner sep=1pt] {no hit};
    % traced guides: pushed below the card near the root, back on the card at the tip
    \draw[teal!70!black, line width=0.8pt] plot[smooth, tension=0.5] coordinates {(r1) ($(H1)+(0,-0.20)$) ($(H2)+(0,-0.14)$) ($(H3)+(0,-0.07)$) (E)};
    \draw[teal!70!black, line width=0.8pt] plot[smooth, tension=0.5] coordinates {(r2) ($(H2)+(0,-0.42)$) ($(H3)+(0,-0.22)$) (E)};
    \draw[teal!70!black, line width=0.8pt] plot[smooth, tension=0.5] coordinates {(r3) ($(H3)+(0,-0.62)$) (4.4,1.9) (4.6,2.1) (E)};
    \node[teal!70!black] at (1.33,0.62) {$\mathcal{G}^{\text{extra}}$};
    % annotations
    \draw[<->, orange!90!black, line width=0.6pt] ($(H2)+(0.2,0)$) -- ($(H2)+(0.2,-0.42)$)
        node[midway, right=0pt, orange!90!black] {$o_i$};
    \draw[<->, gray!80, line width=0.5pt] ($(C)+(112:3.72)$) arc[start angle=112, end angle=88, radius=3.72];
    \node[gray!90] at ($(C)+(100:3.42)$) {$d_{i,j}$};
    \fill[violet!70!black] (A) circle (1.3pt) node[below=1pt, violet!70!black] {$\Pi(\GG_j)$};
    \fill[black] (r1) circle (1.3pt);
    \fill[black] (r2) circle (1.3pt) node[below=1pt] {$\rr_i$};
    \fill[black] (r3) circle (1.3pt) node[below=1pt, gray!90] {farthest};
    \fill[gray!70] (r4) circle (1.3pt);
    \node at (2.6,-0.9) {(a)};
  \end{scope}
  % ---------------------------------------------------------------- (b)
  \begin{scope}[xshift=5.9cm, yshift=0.15cm]
    \draw[gray!60, dashed, line width=0.4pt] (1.7,0) -- (1.7,1.45) -- (0,1.45);
    \draw[->] (0,0) -- (2.15,0) node[below, inner sep=1pt] {$d_{i,j}$};
    \draw[->] (0,0) -- (0,1.8) node[left, inner sep=1pt] {$o_i$};
    \draw[orange!90!black, line width=0.9pt] (0,0) -- (1.7,1.45);
    \foreach \x/\y in {0.63/0.537, 1.27/1.083, 1.7/1.45} { \fill[teal!70!black] (\x,\y) circle (1.3pt); }
    \node[anchor=north] at (1.7,-0.03) {$D_j$};
    \node[anchor=east] at (-0.03,1.45) {$\epsilon_\text{offset}$};
    \node[anchor=north east, inner sep=1pt] at (0,-0.03) {$0$};
    \node at (1.0,-1.05) {(b)};
  \end{scope}
\end{tikzpicture}


==> fig/wrapper_deformation/axis_angular.tikz <==
% Axis-angular coordinates (s, theta, eta) inside a wrapper tube (Appendix B).
% Vector replacement of illustrate.png: three cross-sections of the tube along the
% guide G_j(s), the in-plane unit ray e_j(s, theta) and a point x at radius eta R_j(s, theta).
% \input from the wrapfigure in appendix.tex; axis_angular_standalone.tex builds a PDF.
\begin{tikzpicture}[black, yscale=0.78, every node/.style={font=\scriptsize, inner sep=1pt}, >=stealth, line cap=round, line join=round]
  \definecolor{slab}{RGB}{0,128,0}
  \definecolor{etac}{RGB}{255,120,0}
  % ---- three blob-shaped cross-sections (bottom s=0, middle s, top s=L_j)
  \tikzset{blob/.style={fill=gray!12, draw=gray!70, line width=0.5pt}}
  \draw[blob] plot[smooth cycle, tension=0.8] coordinates {(0.1,0.55) (0.55,0.9) (1.3,0.75) (2.15,0.9) (2.95,0.55) (2.6,0.12) (1.5,0.02) (0.65,0.08)};
  \draw[blob] plot[smooth cycle, tension=0.8] coordinates {(0.3,2.0) (0.75,2.32) (1.45,2.18) (2.2,2.34) (2.8,2.0) (2.5,1.66) (1.5,1.57) (0.75,1.61)};
  \draw[blob] plot[smooth cycle, tension=0.8] coordinates {(0.6,3.5) (1.0,3.78) (1.7,3.66) (2.3,3.78) (2.75,3.5) (2.45,3.2) (1.7,3.13) (1.05,3.2)};
  % ---- dashed silhouette of the tube between the sections (same green as the s labels)
  \draw[slab, dashed, line width=0.5pt] plot[smooth, tension=0.6] coordinates {(0.1,0.55) (0.3,2.0) (0.6,3.5)};
  \draw[slab, dashed, line width=0.5pt] plot[smooth, tension=0.6] coordinates {(2.95,0.55) (2.8,2.0) (2.75,3.5)};
  % ---- centreline G_j(s) through the section centres
  \draw[line width=0.9pt, ->] (1.3,0.4) .. controls (1.35,1.0) and (1.35,1.5) .. (1.4,1.95)
        .. controls (1.5,2.5) and (1.65,3.0) .. (1.75,3.5) .. controls (1.8,3.7) and (1.85,3.8) .. (1.92,4.0);
  \fill (1.3,0.4) circle (1.3pt);
  \fill (1.75,3.5) circle (1.3pt);
  % ---- middle section: G_j(s), the unit ray e_j, and the point x at eta R_j
  \coordinate (G) at (1.4,1.95);
  \coordinate (X) at (2.3,2.22);
  \draw[gray!70, dashed, line width=0.5pt] (G) -- (X);
  \draw[blue, ->, line width=0.9pt] (G) -- ($(G)!0.42!(X)$);
  \node[blue, anchor=north west, inner sep=0pt] at ($(G)+(0.12,-0.03)$) {$\ee_j(s,\theta)$};
  \fill (G) circle (1.4pt);
  \node[anchor=east] at ($(G)+(-0.05,0.08)$) {$\GG_j(s)$};
  \fill[red] (X) circle (1.4pt);
  \node[anchor=north] at ($(X)+(0.02,-0.04)$) {$\xx$};
  \node[etac, anchor=south west, inner sep=0pt] at (1.74,2.36) {$\eta R_j(s,\theta)$};
  % ---- arc-length labels
  \node[slab, anchor=west] at (3.08,3.5) {$s=L_j$};
  \node[slab, anchor=west] at (3.08,1.95) {$s$};
  \node[slab, anchor=west] at (3.08,0.45) {$s=0$};
  % ---- coordinate domain
  \node[anchor=north] at (1.7,-0.08) {$(\textcolor{slab}{s},\textcolor{blue}{\theta},\textcolor{etac}{\eta})\in[0,L_j]\times[0,2\pi)\times[0,1]$};
\end{tikzpicture}

